A Probabilistic Modeling Approach to One-Shot Gesture Recognition

Gesture recognition enables a natural extension of the way we currently interact with devices. Commercially available gesture recognition systems are usually pre-trained and offer no option for customization by the user. In order to improve the user experience, it is desirable to allow end users to define their own gestures. This scenario requires learning from just a few training examples if we want to impose only a light training load on the user. To this end, we propose a gesture classifier based on a hierarchical probabilistic modeling approach. In this framework, high-level features that are shared among different gestures can be extracted from a large labeled data set, yielding a prior distribution for gestures. When learning new types of gestures, the learned shared prior reduces the number of required training examples for individual gestures. We implemented the proposed gesture classifier for a Myo sensor bracelet and show favorable results for the tested system on a database of 17 different gesture types. Furthermore, we propose and implement two methods to incorporate the gesture classifier in a real-time gesture recognition system.

==> figures/discreteHMM_l.tex <==
%\documentclass[a4paper, twocolumn]{IEEEtran}
%\input{./tikz_preamble}
 %\begin{document}

\begin{tikzpicture}
        [node distance=15mm,auto,>=stealth']
        \begin{scope}
           \node[box, node distance=15mm] (ex_node){$HM$};
	\node[smallbox,above of = ex_node, node distance = 15 mm](pi){};
	\node[clamped,below of = ex_node, node distance = 15 mm](X){};
	\node[smallbox,right of = ex_node, node distance = 15 mm](A){};
	\node[smallbox, left of = ex_node, node distance = 15 mm](C){};
	
	\node[below of = C, node distance = 5mm](C_l){$p(\mathbf{C})$};
	\node[below of = A, node distance = 5mm](A_l){$p(\mathbf{A})$};
	\node[right of = pi, node distance = 7mm](pi_l){$p(\boldsymbol{\pi})$};
         
	\path[line] (C) edge[-]node[anchor=south]{$\mathbf{C}$}  (ex_node); 
	\path[line] (X) edge[-]node[anchor=west]{$\mathbf{y}^{(k)}=(y_1^{(k)},...,y_T^{(k)})$} (ex_node); 
	\path[line] (A) edge[-]node[anchor=south]{$\mathbf{A}$} (ex_node);           
	\path[line] (pi) edge[-]node[anchor=west]{$\boldsymbol{\pi}$} (ex_node);   
        \end{scope}
    \end{tikzpicture}
%\end{document}

==> figures/eq_node.tex <==
%\documentclass[a4paper, twocolumn]{IEEEtran}
%\input{./preambles/tikz_preamble}
% \begin{document}

\begin{tikzpicture}
        [node distance=15mm,auto,>=stealth']
        \begin{scope}
           \node[box, node distance=15mm] (ex_node){$=$};
	\node[right of = ex_node, node distance = 15 mm](Z){$z$};
	\node[left of = ex_node, node distance = 15 mm](X){$x$};
	\node[below of = ex_node, node distance = 15 mm](Y){$y$};
         
	\path[line] (X) edge[-]  node[anchor=south]{$_{\overrightarrow{\mu}(x)}$} (ex_node);
	\path[line] (Z) edge[-] node[anchor=south]{$_{\overrightarrow{\mu}(z)}$} (ex_node);   
	\path[line] (Y) edge[-] node[anchor=west]{$_{\overrightarrow{\mu}(y)}$} (ex_node);        

        \end{scope}
    \end{tikzpicture}
%\end{document}

==> figures/explanation_node.tex <==
%\documentclass[a4paper, twocolumn]{IEEEtran}
%\input{./tikz_preamble}
 %\begin{document}

\begin{tikzpicture}
        [node distance=15mm,auto,>=stealth']
        \begin{scope}
           \node[box, node distance=15mm] (ex_node){};
	\node[above of= ex_node, node distance=10mm] (f2){$f_2(x_2,x_3,x_4)$};
	\node[right of = ex_node, node distance = 15 mm](z){$x_3$};
	\node[box, left of = ex_node, node distance = 20 mm](f1){};
	\node[ above of = f1, node distance = 10 mm](f1_l){$f_1(x_1,x_2)$};
	\node[left of = f1, node distance = 15 mm](x){$x_1$};
	\node[box, below of = ex_node, node distance = 20 mm](f3){};
	\node[right of = f3, node distance = 15 mm](f3_l){$f_3(x_4,x_5)$};
	\node[below of = f3, node distance = 15 mm](x5){$x_5$};
	
         
	\path[line] (x) edge[-] node[anchor=west]{} (f1); 
	\path[line] (f1) edge[-] node[anchor=south]{$x_2$} (ex_node);           
	\path[line] (ex_node) edge[-] node[anchor=west]{} (z);   
	\path[line](f3) edge[-] node[anchor = west]{$x_4$}(ex_node);
	\path[line](f3) edge[-] node[anchor = west]{}(x5);

        \end{scope}
    \end{tikzpicture}
%\end{document}

==> figures/explanation_node_message.tex <==
%\documentclass[a4paper, twocolumn]{IEEEtran}
%\input{./tikz_preamble}
% \begin{document}

\begin{tikzpicture}
        [node distance=15mm,auto,>=stealth']
        \begin{scope}
           \node[box, node distance=15mm] (ex_node){};
	\node[above of= ex_node, node distance=10mm] (f2){$f_2(x_2,x_3,x_4)$};
	\node[right of = ex_node, node distance = 15 mm](z){$x_3$};
	\node[box, left of = ex_node, node distance = 20 mm](f1){};
	\node[ above of = f1, node distance = 10 mm](f1_l){$f_1(x_1,x_2)$};
	\node[left of = f1, node distance = 15 mm](x){$x_1$};
	\node[box, below of = ex_node, node distance = 20 mm](f3){};
	\node[right of = f3, node distance = 15 mm](f3_l){$f_3(x_4,x_5)$};
	\node[below of = f3, node distance = 15 mm](x5){$x_5$};
	
         
	\path[line] (x) edge[-] node[anchor=west]{} (f1); 
	\path[line] (f1) edge[-] node[anchor=south]{$x_2$} (ex_node);
		\msg{down}{right}{f1}{ex_node}{0.4}{$1$}      
		\msg{down}{left}{f1}{ex_node}{0.65}{$3$}            
	\path[line] (ex_node) edge[-] node[anchor=west]{} (z);      
	\path[line](f3) edge[-] node[anchor = west]{$x_4$}(ex_node);
		\msg{left}{up}{f3}{ex_node}{0.5}{$2$}           
	\path[line](f3) edge[-] node[anchor = west]{}(x5);

        \end{scope}
    \end{tikzpicture}
%\end{document}

==> figures/observation_and_parameters.tex <==
%\documentclass[a4paper, twocolumn]{IEEEtran}
%\input{tikz_preamble}
% \begin{document}

\begin{tikzpicture}
        [node distance=20mm,auto,>=stealth']
        \begin{scope}
           \node[] (etc_begin){$\dots$};
	\node[box,right of =etc_begin ](first_state){};
	\node[smallbox,right of =first_state ](eq_second){$=$};
	\node[right of = eq_second] (etc_end){$\dots$};
	
	\node[box,below of = eq_second,node distance=25mm](emiss_sec){};	
	
	\node[clamped, below of = emiss_sec](o_2){};
	
	\node[below of = first_state, node distance = 10mm](){$p(x_{t}|x_{t-1},\mathbf{\hat A}_k)\hspace{5mm}$};

	\node[right of = emiss_sec, node distance = 17mm](){$p(y_{t}|x_{t},\mathbf{\hat C}_k)$};
	\node[left of = emiss_sec, node distance = 15 mm](cmodel){};
	
	
	\node[above of = eq_second, node distance = 10mm](niks){};
	\node[smallbox, left of = niks, node distance = 9mm](chain_C){$=$};
	\node[above of = etc_begin, node distance= 10mm](etc_C){$\dots$};
	\node[above of = etc_end, node distance = 10mm](etc_C_2){$\dots$};

	\node[smallbox, above of = first_state](chain_A){$=$};
	\node[left of = chain_A](etc_A){$\dots$};
	\node[above of = etc_end](etc_A_2){$\dots$};
	

	\path[line] (etc_begin) edge[-] node[anchor=south]{$x_{t-1}$} (first_state); 
	\path[line] (first_state) edge[-] node[anchor=south]{} (eq_second);               
	\path[line] (eq_second) edge[-] node[anchor=south]{$x_t$} (etc_end);       

	\path[line] (eq_second)edge[-]node[anchor=west]{} (emiss_sec);       

	\path[line](emiss_sec)edge[-]node[anchor= east]{$y_{t}$}(o_2);      

	\draw[dashed] (chain_C) node[anchor=south]{} -- ($(emiss_sec)-(0.9,0)$) -> (emiss_sec);        
	\draw[dashed] (chain_C) node[anchor=south]{} -- ($(emiss_sec)-(0.9,0)$) -> (emiss_sec);    
	\path[draw] (chain_C) edge[dashed] node[anchor=south]{} (etc_C);     
	\path[draw] (chain_C) edge[dashed] node[anchor=south]{$\mathbf{\hat C}_k$} (etc_C_2);                                          
	
	\path[draw] (chain_A) edge[dashed] node[anchor=south]{} (first_state); 
	\path[draw] (chain_A) edge[dashed] node[anchor=south]{} (etc_A);     
	\path[draw] (chain_A) edge[dashed] node[anchor=south]{$\mathbf{\hat A}_k$} (etc_A_2);  
	%\draw[dashed] (0.0,3) rectangle (7,-4);

        \end{scope}
    \end{tikzpicture}
%\end{document}

==> figures/observation_and_parameters_messages.tex <==
%\documentclass[a4paper, twocolumn]{IEEEtran}
%\input{tikz_preamble}
 %\begin{document}

\begin{tikzpicture}
        [node distance=20mm,auto,>=stealth']
        \begin{scope}
           \node[] (etc_begin){$\dots$};
	\node[box,right of =etc_begin ](first_state){};
	\node[smallbox,right of =first_state ](eq_second){$=$};
	\node[right of = eq_second] (etc_end){$\dots$};
	
	\node[box,below of = eq_second,node distance=25mm](emiss_sec){};	
	
	\node[clamped, below of = emiss_sec](o_2){};
	
	\node[below of = first_state, node distance = 10mm](){$p(x_{T}|x_{T-1},\mathbf{\hat A}_k)\hspace{5mm}$};

	\node[right of = emiss_sec, node distance = 17mm](){$p(y_{T}|x_{T},\mathbf{\hat C}_k)$};
	\node[left of = emiss_sec, node distance = 15 mm](cmodel){};
	
	
	\node[above of = eq_second, node distance = 10mm](niks){};
	\node[smallbox, left of = niks, node distance = 9mm](chain_C){$=$};
	\node[above of = etc_begin, node distance= 10mm](etc_C){$\dots$};
	\node[above of = etc_end, node distance = 10mm](etc_C_2){$\dots$};

	\node[smallbox, above of = first_state](chain_A){$=$};
	\node[left of = chain_A](etc_A){$\dots$};
	\node[above of = etc_end](etc_A_2){$\dots$};
	

	\path[line] (etc_begin) edge[-] node[anchor=south]{$x_{T-1}$} (first_state); 
			\msg{down}{right}{etc_begin}{first_state}{0.5}{$1$}
	\path[line] (first_state) edge[-] node[anchor=south]{} (eq_second);
			\msg{down}{right}{first_state}{eq_second}{0.7}{$2$}               
	\path[line] (eq_second) edge[-] node[anchor=south]{$x_T$} (etc_end);       
			\msg{down}{right}{eq_second}{etc_end}{0.5}{$4$}       
	\path[line] (eq_second)edge[-]node[anchor=west]{} (emiss_sec);       
			\msg{right}{up}{eq_second}{emiss_sec}{0.5}{$3$}       
	\path[line](emiss_sec)edge[-]node[anchor= east]{$y_{T}$}(o_2);            

	\draw[dashed] (chain_C) node[anchor=south]{} -- ($(emiss_sec)-(0.9,0)$) -> (emiss_sec);        
	\draw[dashed] (chain_C) node[anchor=south]{} -- ($(emiss_sec)-(0.9,0)$) -> (emiss_sec);    
	\path[draw] (chain_C) edge[dashed] node[anchor=south]{} (etc_C);     
	\path[draw] (chain_C) edge[dashed] node[anchor=south]{$\mathbf{\hat C}_k$} (etc_C_2);                                          
	
	\path[draw] (chain_A) edge[dashed] node[anchor=south]{} (first_state); 
	\path[draw] (chain_A) edge[dashed] node[anchor=south]{} (etc_A);     
	\path[draw] (chain_A) edge[dashed] node[anchor=south]{$\mathbf{\hat A}_k$} (etc_A_2);  
	%\draw[dashed] (0.0,3) rectangle (7,-4);

        \end{scope}
    \end{tikzpicture}
%\end{document}
